Control-Optimized Deep Reinforcement Learning for Artificially Intelligent Autonomous Systems

Deep reinforcement learning (DRL) has become a powerful tool for complex decision-making in machine learning and AI. However, traditional methods often assume perfect action execution, overlooking the uncertainties and deviations between an agent's selected actions and the actual system response. In real-world applications, such as robotics, mechatronics, and communication networks, execution mismatches arising from system dynamics, hardware constraints, and latency can significantly degrade performance. This work advances AI by developing a novel control-optimized DRL framework that explicitly models and compensates for action execution mismatches, a challenge largely overlooked in existing methods. Our approach establishes a structured two-stage process: determining the desired action and selecting the appropriate control signal to ensure proper execution. It trains the agent while accounting for action mismatches and controller corrections. By incorporating these factors into the training process, the AI agent optimizes the desired action with respect to both the actual control signal and the intended outcome, explicitly considering execution errors. This approach enhances robustness, ensuring that decision-making remains effective under real-world uncertainties. Our approach offers a substantial advancement for engineering practice by bridging the gap between idealized learning and real-world implementation. It equips intelligent agents operating in engineering environments with the ability to anticipate and adjust for actuation errors and system disturbances during training. We evaluate the framework in five widely used open-source mechanical simulation environments we restructured and developed to reflect real-world operating conditions, showcasing its robustness against uncertainties and offering a highly practical and efficient solution for control-oriented applications.

==> figures/Control_Block_Diagram_Basic_V4.tex <==
\usetikzlibrary{shapes,arrows.meta,shadows,positioning}

\tikzset{
  frame/.style={
    rectangle, draw,
    text width=6em, text centered,
    minimum height=4em,fill=white,
    rounded corners=1mm,
  },
  line/.style={
    draw, -{Latex},rounded corners=1mm,
  }
}

\tikzstyle{sum} = [draw, circle, node distance=1cm]

\begin{tikzpicture}[font=\small\sffamily\bfseries,very thick,node distance = 4cm]
\node[frame](controller) {Controller};
\node [frame, right of=controller, node distance=3.5cm] (plant) {Plant};
\node[sum, left of=controller, node distance = 2cm] (sum) {+};
\draw[->] (controller)  -- node[above, pos = 0.5] {$u$} (plant) ;
\draw[->] (sum) -- node[above, pos = 0.5] {$e$} (controller);
\draw[->] (plant) -- (5.5,0) node[left,pos=1.5,align=left] {$x$};
\draw[->] (5,0) -- (5,-2) -- (-2, -2) -- (sum) node[right,pos=0.9,align=right] {$-$};
\coordinate [left of=sum, node distance = 0.75cm] (xref);
\draw[->]  (xref) [left] node{$x_{\text{ref}}$}--(sum) ;
%\draw[<-] (sum) -- node(left,pos=-1.0,align=left){$r$}; 

\end{tikzpicture}



==> figures/Control_Block_Diagram_Extened.tex <==
\usetikzlibrary{shapes,arrows.meta,shadows,positioning}

\tikzset{
  frame/.style={
    rectangle, draw,
    text centered,
    minimum height=2em,fill=white,
    rounded corners=1mm,
  },
  line/.style={
    draw, -{Latex},rounded corners=1mm,
  }
}

\tikzstyle{sum} = [draw, circle, node distance=1cm]


\begin{tikzpicture}[font=\small\sffamily\bfseries,very thick,node distance = 4cm]
\coordinate(Fd);
\node[frame, right of=Fd, node distance = 1cm,fill](1/kT) {$\frac{1}{k_T}$};
\node[sum, right of=1/kT, node distance = 1cm](sum) {+};
\draw[->] (Fd) node[midway,above] {$F^\text{desired}_t$}-- (1/kT);
\draw[->] (1/kT) -- node[midway,above]{$i^{\textrm{ref}}_t$} (sum);
\node[frame, right of = sum, node distance = 1.5cm, fill=red!20](ctrl){CTRL};
\draw[->] (sum) -- node[midway,above] {$e_t$} (ctrl);
\node[frame, right of = ctrl, node distance = 2cm](dc motor) {DC Motor};
\draw[->] (ctrl)  -- node[midway,above] {$u_t$} (dc motor);
\coordinate[right of = dc motor, node distance = 0.95cm] (inew);
\draw[-](dc motor) -- (inew);
\node[frame, right of = inew, node distance = 0.8cm](kT){$k_T$};
\draw[->] (inew) -- node[midway, above] {$i_{t+1}$} (kT);
\node[right of = kT, node distance = 1.0cm](Fout){$F_{t+1}$};
\draw[->] (kT) --  (Fout);
%\draw[->] (inew)  --+  (0,-2)  --+ (-5,-2)--(sum) node[left,pos=0.8,align=left] {$i_t$} node[right,pos=0.9,align=right] {$-$};
 \coordinate (tmp inew) at (4.5,-2);
\draw[-, dashed] (4.5,-1.5)--(4.5,-2.5);
\draw[->] (inew)|- (tmp inew);
\draw[->] (tmp inew) -| (sum) node[left,pos=0.8,align=left] {$i_t$} node[right,pos=0.9,align=right] {$-$};
%\draw[->] (inew)  --+  (0,-2) --+ (-2.5,-2) ;
 \coordinate [above of=dc motor, node distance = 1cm] (w);
 \draw[->] (w) -- node[above,pos=-0.5,align=right] {$w_t$} (dc motor);
  %\node [block, above of=ctrl, node distance = 2cm] (kE){$k_E$};
  %\draw[->] (w) -- (kE.east);
  %\draw[->] (kE.south) --  (ctrl.north) node[left, pos=0.50] {$k_E w_t$};
  \coordinate [above of=w, node distance = 0.3cm] (tmp w);
  \draw[-] (w) -- (tmp w);
  \draw[->] (w) --+ (0,-0.1) -| (ctrl.north);
\end{tikzpicture}

==> figures/Controller_Structure.tex <==
\usetikzlibrary{shapes,arrows.meta,shadows,positioning}

\tikzset{
  frame/.style={
    rectangle, draw,
    text centered,
    minimum height=2em,fill=white,
    rounded corners=1mm,
  },
  line/.style={
    draw, -{Latex},rounded corners=1mm,
  }
}

\tikzstyle{sum} = [draw, circle, node distance=1cm]


\begin{tikzpicture}[font=\small,very thick,node distance = 4cm]
    \node(e_in){$e_t$};
    \node[frame, right of=e_in, node distance = 2cm](integral){$\frac{\Delta t}{1-z^{-1}}$};
    \node[below of = integral, node distance = 5mm](integral_text){Integrator};
    \draw[->] (e_in) -- (integral);
    \node[frame, below of=integral, node distance = 2cm](derivative){$\frac{1-z^{-1}}{\Delta t}$};
    \node[below of = derivative, node distance = 5mm](derivative_text){Derivative};
    \node[frame, right of = integral, node distance = 2cm](kI){$k_I$};
    \draw[->] -- (integral) -- node[midway, above] {$I_{e_t}$} (kI);
    \node[frame, right of = derivative, node distance = 2cm](kD){$k_D$};
    \draw[->] -- (derivative) -- node[midway, above] {$D_{e_t}$} (kD);
    \node[frame, above of=kI, node distance = 2cm](kP){$k_P$};
    \node[sum, right of=kI, node distance = 2cm](sum){+};
    \draw[->] (kP.east) -- (sum);
    \draw[->] (kI.east) -- (sum);
    \draw[->] (kD.east) -- (sum);
    \coordinate [right of=e_in, node distance = 1cm] (eI);
    \draw[->] (eI) |- (kP);
    \draw[->] (eI) |- (derivative);
    \node[frame, right of=kP, node distance = 2cm](kE){$k_E$};
    \node[above of=kE, node distance = 1.2cm](wt){$w_t$};
    \draw[->] (wt) -- (kE);
    \draw[->] (kE) -- (sum);
    \node[frame, right of=sum, node distance = 1.2cm](sat)
    {$\mathrm{sat}$($\cdot$,$\cdot$,$\cdot$) };
    \draw[->] (sum) -- (sat);
    \node[below of=sat, node distance = 1cm](ubound){(-$u_{\textrm{max}}$,+$u_{\textrm{max}}$)};
    \draw[->] (ubound) -- (sat);
    \node[right of=sat, node distance = 1.5cm](uout){$u_t$};
    \draw[->] (sat) -- (uout);
%\coordinate [right of=e_in, node distance = 2cm] (eI);
\end{tikzpicture}

==> figures/RL_Block_Diagram_Basic_V2.tex <==

\usetikzlibrary{shapes,arrows.meta,shadows,positioning}

\tikzset{
  frame/.style={
    rectangle, draw,
    text width=6em, text centered,
    minimum height=4em,fill=white,
    rounded corners=1mm,
  },
  line/.style={
    draw, -{Latex},rounded corners=0mm,
  }
}

\begin{tikzpicture}[font=\small\sffamily\bfseries,very thick,node distance = 4cm]
\node [frame] (agent) {Agent};
\node [frame, below=1.2cm of agent] (environment) {Environment};
\draw[->] (agent) -- ++ (3.5,0) |- (environment)
node[right,pos=0.25,align=left] {Action\\ $a_t$};
\coordinate[left=8mm of environment] (P);
\coordinate[above=3mm of environment.west] (ENW);
\coordinate[below=3mm of environment.west] (ESW);
\coordinate[above=3mm of agent.west] (ANW);
\coordinate[below=3mm of agent.west] (ASW);
\draw[thin,dashed] (P|-environment.north) -- (P|-environment.south);
\draw[->] (ESW) -- (P |- ESW)
node[midway,above]{$s_{t+1}$};
\draw[->,thick] (ENW) -- (P |- ENW)
node[midway,above]{$r_{t+1}$};
\draw[->] (P |- ESW) -- ++ (-1.4,0) |- (ANW)
node[left, pos=0.25, align=right] {State\\ $s_t$};
\draw[->,thick] (P |- ENW) -- ++ (-0.8,0) |- (ASW)
node[right,pos=0.25,align=left] {Reward\\ $r_t$};
\end{tikzpicture}

==> figures/RL_Block_Diagram_Extend.tex <==
\usetikzlibrary{shapes,arrows.meta,shadows,positioning}

\tikzset{
  frame/.style={
    rectangle, draw,
    text width=4em, text centered,
    minimum height=4em,fill=white,
    rounded corners=1mm,
  },
  line/.style={
    draw, -{Latex},rounded corners=1mm,
  }
}

\begin{tikzpicture}[font=\small\sffamily\bfseries,very thick,node distance = 4cm]
\node [frame] (agent) {Agent};
\node [frame, right of=agent, node distance=3cm] (action features) {Action\\Features};
\node [frame, below of = action features, node distance=3cm] (environment) {MECH\\ENV};
%\draw[line] (agent) -- ++ (3.5,0) |- (environment) node[right,pos=0.25,align=left] {Action\\ $a_t$};
\draw[->] (agent) -- (action features)
node[midway,above] {$a_t$};
\node [frame, right of =action features, node distance = 3 cm , fill=blue!20] (ctrl dc motor) {CTRL+\\DC Motor};
\draw[->] (action features) -- (ctrl dc motor)
node[midway,above] {$F^\text{desired}_t$};
\draw[->] (ctrl dc motor) -- ++ (0.95,0) |- (environment)
node[left, pos=0.25, align=left] {$F_{t+1}$};;
\node [frame, above of = action features, node distance = 2 cm] (actuated body vel) {Actuated\\Velocity};
\draw[->] (-1.7,0.32) |- (actuated body vel);
\draw[->] (actuated body vel)-| (ctrl dc motor)
node [midway,above] {$w_t$};
\draw[-, dashed] (1,-4) -- (1,-2);

\draw[->] (2.2,-2.5) -- (1,-2.5) node[above, pos=0.5, align = right] {$r_{t+1}$};
\draw[->] (2.2,-3.5) -- (1,-3.5)  node[above, pos=0.5, align = right] {$s_{t+1}$};

\draw[->] (1,-2.5) -- (-1.4,-2.5)    
 -- (-1.4,0) node[midway,right] {$r_{t}$}-- (-0.8,0);

\draw[->] (1,-3.5) -- (-1.7,-3.5) -- (-1.7,0.32) node[midway,left] {$s_{t}$} -- (-0.8,0.32); 
\end{tikzpicture}
